Latency-Redundancy Tradeoff in Distributed Read-Write Systems

Data is replicated and stored redundantly over multiple servers for availability in distributed databases. We focus on databases with frequent reads and writes, where both read and write latencies are important. This is in contrast to databases designed primarily for either read or write applications. Redundancy has contrasting effects on read and write latency. Read latency can be reduced by potential parallel access from multiple servers, whereas write latency increases as a larger number of replicas have to be updated. We quantify this tradeoff between read and write latency as a function of redundancy, and provide a closed-form approximation when the request arrival is Poisson and the service is memoryless. We empirically show that this approximation is tight across all ranges of system parameters. Thus, we provide guidelines for redundancy selection in distributed databases.

==> Figures/Comparison/MeanRequestsVsNumServers.tex <==
\begin{tikzpicture}[scale=0.6]
\pgfplotsset{every axis ylabel/.append style={font=\Large},
	xlabel/.append style={font=\Large}}
\pgfplotsset{every tick label/.append style={font=\large}}

\begin{axis}[
name=WritePriority,
ylabel={ln(Mean number of requests)},
xlabel={Number of servers},
xmajorgrids,
%ymajorgrids,
ymin=3.55,
ymax=3.9,
xmin=1,
xmax=7,
colormap/blackwhite,
y tick label style={blue},
%legend style= {at={(0.58,0.75)}},
legend style = {legend pos = north east, nodes=right, font=\large},
]
\addplot[mark=*,blue, dashed, line width=1.2pt]
coordinates{
	(1,3.872016567063749) (2,3.601270852129078) (3,3.590551724395509) (4,3.5789588449372483) (5,3.5898357910785816) (6,3.6058265350150163)
};
%0.9705790483315023
\label{WriteHeavyWP}
%\addlegendentry{Write Priotity}
\end{axis}

\begin{axis}[
name=ReadPriority,
axis y line*=right, axis x line=none,
ylabel={ln(Mean number of requests)},
xlabel={Number of servers},
xmajorgrids,
ymajorgrids,
ymin=2.39,
ymax=2.74,
xmin=1,
xmax=7,
colormap/blackwhite, 
y tick label style={black},
%legend style= {at={(0.58,0.65)}},
legend style = {legend pos = north east, nodes=right, font=\large},
]
\addlegendimage{/pgfplots/refstyle=WriteHeavyWP}\addlegendentry{Write Priority}
\addplot[mark=square,black, line width=1.2pt]
coordinates{
	(1,2.414010083206318) (2,2.523088822924899) (3,2.57031595610338) (4,2.6043446267362684) (5,2.637200912207317) (6,2.654450485393561)
};
\addlegendentry{Read Priority}
\end{axis}
\end{tikzpicture}



==> Figures/Comparison/MeanRequestsVsNumServersMore.tex <==
\begin{tikzpicture}[scale=0.6]
\pgfplotsset{every axis ylabel/.append style={font=\Large},
	xlabel/.append style={font=\Large}}
\pgfplotsset{every tick label/.append style={font=\large}}

\begin{axis}[
name=WritePriority,
ylabel={ln(Mean number of requests)},
xlabel={Number of servers},
xmajorgrids,
%ymajorgrids,
ymin=0.961,
ymax=1.031,
xmin=2,
xmax=17,
colormap/blackwhite,
y tick label style={blue},
%legend style= {at={(0.58,0.75)}},
legend style = {legend pos = north east, nodes=right, font=\large},
]
\addplot[mark=*,blue, dashed, line width=1.2pt]
coordinates{
	(4,1.0258811508642354) (5,0.9961786163256181) (6,0.9818042172933287) (7,0.974505292218307) (8,0.9709849022129217) (9,0.9696473826706538) (10,0.9684428318003947) (11,0.9685388223006646) (12,0.9691441838471195) (13,0.97052585864) (14,0.9723135935) (15,0.97443276965) (16,0.97517609727)
};
%0.9705790483315023
\label{ReadHeavyWP}
%\addlegendentry{Write Priotity}
\end{axis}

\begin{axis}[
name=ReadPriority,
axis y line*=right, axis x line=none,
ylabel={ln(Mean number of requests)},
xlabel={Number of servers},
xmajorgrids,
ymajorgrids,
ymin=0.275,
ymax=0.345,
xmin=2,
xmax=17,
colormap/blackwhite, 
y tick label style={black},
%legend style= {at={(0.58,0.65)}},
legend style = {legend pos = north east, nodes=right, font=\large},
]
\addlegendimage{/pgfplots/refstyle=ReadHeavyWP}\addlegendentry{Write Priority}
\addplot[mark=square,black, line width=1.2pt]
coordinates{
	(3,0.33187815112953817) (4,0.2910443656909998) (5,0.28220652751813335) (6,0.28259860781972096) (7,0.29148131079440454) (8,0.2985448845238515) (9,0.30313201321406846)
};
\addlegendentry{Read Priority}
\end{axis}
\end{tikzpicture}



==> Figures/CustomerCount.tex <==
\begin{tikzpicture}[scale=0.65]
\pgfplotsset{every axis ylabel/.append style={font=\large},
	xlabel/.append style={font=\large}}
\pgfplotsset{every tick label/.append style={font=\normalsize}}

\begin{axis}[
  %font=\normalsize,
  xlabel={Number of servers},
  ylabel={Mean request latency (in s)},
  xmajorgrids,
  ymajorgrids,
  %ymode = log,
  %log ticks with fixed point,
  %ymin=27.75,
  %ymax=32.25,
  xmin=1,
  xmax=7,
  %xtick = {1,2,3,4,5,6,7},
  %legend entries={Write priority},
  legend style = {legend pos = north east, nodes=right, font=\large},
  %title = {\textcolor{blue}{Total number of Requests in system vs number of servers for $\mu_r=10, \mu_w=1, \lambda_w= 0.8, \lambda_r=0.8$}}
]

% Number of Requests: Approximation
%\addplot[
%color=blue,
%line width=1.2pt,
%densely dashed,
%]
%coordinates {
%(1,19.583125) (2,17.8125) (3,18.076875) (4,18.4725) (5,18.849375) (6,19.190625) (7,19.49625)
%};

% Number of Requests: Simulation
\addplot[
color=blue,
line width=1.2pt,
every mark/.append style={solid},
%mark=triangle
]
coordinates {
(1,19.623125) (2,17.713125) (3,17.716875) (4,17.953125) (5,18.164375) (6,18.37875) (7,18.525)
};

\end{axis}
\end{tikzpicture}



==> Figures/DiffDist/ReadPriority.tex <==
\begin{tikzpicture}[scale=0.6]
\pgfplotsset{every axis ylabel/.append style={font=\Large},
	xlabel/.append style={font=\Large}}
\pgfplotsset{every tick label/.append style={font=\large}}

\begin{axis}[
ylabel={Mean number of requests},
xlabel={Number of servers},
xmajorgrids,
ymajorgrids,
ymin=0.535,
ymax=0.585,
xmin=2,
xmax=7,
colormap/blackwhite,
%y tick label style={blue},
%legend style= {at={(0.58,0.75)}},
legend entries={Empirical Distribution, Shited Exponential, Pareto, Weibull},
legend style = {legend pos = north west, nodes=right, font=\large},
]
\addplot[mark=*,blue, dashed, line width=1.2pt]
coordinates{
(2,0.5547238832) (3,0.5466369748) (4,0.5457547086) (5,0.5462887209) (6,0.5481009661) (7,0.5495741394)
};

\addplot[every mark/.append style={solid},mark=square,black, loosely dashed, line width=1.2pt]
coordinates{
	(2,0.5646819) (3,0.5588702977) (4,0.5611140271) (5,0.5641403598) (6,0.568321424) (7,0.5706532859)
};

\addplot[every mark/.append style={solid}, mark=triangle,red, dotted, line width=1.2pt]
coordinates{
	(2,0.5545863027) (3,0.5421814253) (4,0.5401967232) (5,0.5409136386) (6,0.5412098392) (7,0.5427523789)
};

\addplot[mark=diamond,green, solid, line width=1.2pt]
coordinates{
	(2,0.5498442519) (3,0.5430447961) (4,0.5441237012) (5,0.5448366871) (6,0.5467759938) (7,0.5484008682)
};

\end{axis}
\end{tikzpicture}



==> Figures/DiffDist/WritePriority.tex <==
\begin{tikzpicture}[scale=0.6]
\pgfplotsset{every axis ylabel/.append style={font=\Large},
	xlabel/.append style={font=\Large}}
\pgfplotsset{every tick label/.append style={font=\large}}

\begin{axis}[
ylabel={Mean number of requests},
xlabel={Number of servers},
xmajorgrids,
ymajorgrids,
ymin=0.54,
ymax=0.59,
xmin=2,
xmax=7,
colormap/blackwhite,
%y tick label style={blue},
%legend style= {at={(0.58,0.75)}},
legend entries={Empirical Distribution, Shited Exponential, Pareto, Weibull},
legend style = {legend pos = north west, nodes=right, font=\large},
]
\addplot[mark=*,blue, dashed, line width=1.2pt]
coordinates{
	(2,0.5547238832) (3,0.5466369748) (4,0.5457547086) (5,0.5462887209) (6,0.5481009661) (7,0.5495741394)
};

\addplot[every mark/.append style={solid},mark=square,black, loosely dashed, line width=1.2pt]
coordinates{
(2,0.5647617719) (3,0.5607229075) (4,0.5648201052) (5,0.56897213) (6,0.5720964689) (7,0.5758111264)
};

\addplot[every mark/.append style={solid}, mark=triangle,red, dotted, line width=1.2pt]
coordinates{
(2,0.5533997424) (3,0.5434513388) (4,0.5441000814) (5,0.5452300825) (6,0.5465479365) (7,0.5484581584)
};

\addplot[mark=diamond,green, solid, line width=1.2pt]
coordinates{
(2,0.5485615901) (3,0.543213552) (4,0.5448987879) (5,0.5470062578) (6,0.5490239504) (7,0.5510185706)
};

\end{axis}
\end{tikzpicture}



==> Figures/Experiments/LatencyVsNumServersRP.tex <==
\begin{tikzpicture}[scale=0.6]
%write Prior
\pgfplotsset{every axis ylabel/.append style={font=\Large},
    xlabel/.append style={font=\Large}}
\pgfplotsset{every tick label/.append style={font=\large}}

 

\begin{axis}[
%font=\footnotesize,
xlabel={Number of servers},
ylabel={Mean number of requests},
xmajorgrids,
ymajorgrids,
%ymode = log,
%log ticks with fixed point,
ymin=0.53,
ymax=0.69,
xmin=1,
xmax=7,
%xtick = {1,2,3,4,5,6,7},
legend entries={Experiment, Simulation},
legend style = {legend pos = north west, nodes=right, font=\large},
%title = {\textcolor{blue}{Write sojourn time vs number of servers for $\mu_r=10, \mu_w=1, \lambda_w= 0.8, \lambda_r=0.8$}}
]

 

% Optimal number of servers: Experiment
\addplot[
color=blue,
line width=1.2pt,
every mark/.append style={solid},
mark = *
]
coordinates {
 ( 1 , 0.711259575562535 )  ( 2 , 0.629920320197886 ) ( 3 , 0.6136389299009072 ) ( 4 , 0.5914708562722439 )  ( 5 , 0.5913639400378521 )  ( 6 , 0.5935076609087808 )     ( 7 , 0.608886177603269 )  
};


%% Optimal number of servers: Experiment
%\addplot[
%color=blue,
%line width=1.2pt,
%every mark/.append style={solid},
%]
%coordinates {
%     ( 1 , 0.6956751173032103 ) ( 2 , 0.6174997733354146 ) ( 3 , 0.5992012016815114 ) ( 4 , 0.5794915065000287 ) ( 5 , 0.5771571366100724 ) ( 6 , 0.5775171991660631 )  ( 7 , 0.5930724837267646 )
%};

 

% Optimal number of servers: Simulation
\addplot[
color=blue,
line width=1.2pt,
densely dashed,
every mark/.append style={solid},
mark=triangle
]
coordinates {
    
    ( 1 , 0.547461027758491 ) ( 2 , 0.5392430500505775 ) ( 3 , 0.5421576298009885 ) ( 4 , 0.5460796205513382 ) ( 5 , 0.5491643285306623 ) ( 6 , 0.5527105917386482 ) ( 7 , 0.5556737646514869 )

 

};

 

\end{axis}
\end{tikzpicture}


==> Figures/Experiments/LatencyVsNumServersWP.tex <==
\begin{tikzpicture}[scale=0.6]
\pgfplotsset{every axis ylabel/.append style={font=\Large},
    xlabel/.append style={font=\Large}}
\pgfplotsset{every tick label/.append style={font=\large}}

 

\begin{axis}[
%font=\footnotesize,
xlabel={Number of servers},
ylabel={Mean number of requests},
xmajorgrids,
ymajorgrids,
%ymode = log,
%log ticks with fixed point,
ymin=0.95,
ymax=1.2,
xmin=1,
xmax=7,
%xtick = {1,2,3,4,5,6,7},
legend entries={Experiment, Simulation},
legend style = {legend pos = north west, nodes=right, font=\large},
%title = {\textcolor{blue}{Write sojourn time vs number of servers for $\mu_r=10, \mu_w=1, \lambda_w= 0.8, \lambda_r=0.8$}}
]

 

% Optimal number of servers: Experiment
\addplot[
color=blue,
line width=1.2pt,
every mark/.append style={solid},
mark = *
]
coordinates {
     ( 1 , 1.1870236788325623 ) ( 2 , 1.1209315607241312 )  ( 3 , 1.0652315015350136 ) ( 4 , 1.0866816986704597 ) ( 5 , 1.0932372738297977 ) ( 6 , 1.0885733416664263 ) ( 7 , 1.0897919747772964 )   
};

 

%% Optimal number of servers: Experiment
%\addplot[
%color=blue,
%line width=1.2pt,
%every mark/.append style={solid},
%]
%coordinates {
%    ( 1 , 1.1651498215413165 ) ( 2 , 1.103443587517427 )  ( 3 , 1.048032734632954 ) ( 4 , 1.0669256030001875 ) ( 5 , 1.0758991660821478 ) ( 6 , 1.0684818399436424 ) ( 7 , 1.0683392033948929 )
%    
%};

 

% Optimal number of servers: Simulation
\addplot[
color=blue,
line width=1.2pt,
densely dashed,
every mark/.append style={solid},
mark=triangle
]
coordinates {
     ( 1 , 0.9983396156163347 ) ( 2 , 0.9706662030910742 ) ( 3 , 0.9711213374417411 ) ( 4 , 0.9749929133668297 ) ( 5 , 0.9812034372246338 ) ( 6 , 0.9859738819667094 ) ( 7 , 0.9918474305088721 )
     
    
};

 

\end{axis}
\end{tikzpicture}

==> Figures/GraphTandemPooled.tex <==
\begin{tikzpicture}
[font=\small, line width=1pt, node distance=0mm, draw=black, >=stealth',
server/.style={circle, minimum size=6mm, draw=black, fill=gray!40, inner sep=0pt},
cache/.style={rectangle, rounded corners=1mm, minimum height=6mm, minimum width=15mm, draw=none, inner sep=0pt}
]


\node[server, label=below:{$N_1(t)=1$}](serv1) at (0,0) {$\mu$};
\node[cache, left = of serv1] (cache1) {$Y_1(t)$};
\draw[rounded corners=1mm] (cache1.south west) -- (cache1.south east) -- (cache1.north east) -- (cache1.north west);

\node[server, left = 10mm of cache1, label=below:{$N_0(t)=1\SetIn{Y_1(t)>0}+2\SetIn{Y_1(t)=0}$}] (serv0) {$\mu$};
\node[cache, left = of serv0] (cache0) {$Y_0(t)$};
\draw[rounded corners=1mm] (cache0.south west) -- (cache0.south east) -- (cache0.north east) -- (cache0.north west);
  \draw (serv0) edge[->] (cache1);
  \draw ([xshift=-10mm]cache0.west) edge[->] node[above] {$\lambda$} (cache0);
%  \draw ([xshift=-10mm]cache0.west) edge[->] node[above] {$\lambda$} (cache0);
  \draw (serv1) edge[->] ([xshift=10mm]serv1.east);
  \draw[dashed, ->, rounded corners=1mm] (serv1.north) -- ([yshift=5mm]serv1.north) -- ([yshift=5mm]serv0.north) -- (serv0.north);

\end{tikzpicture}



==> Figures/MySQLArchitecture.tex <==
\begin{tikzpicture}
[font=\fontsize{6.75pt}{7.5}\selectfont, line width=0.75pt, node distance=0mm, draw=black, >=stealth',
server/.style={cylinder, shape border rotate=90, aspect=0.35, minimum height=9mm, minimum width=10.5mm, draw=black, inner sep=0pt},
client/.style={rectangle, minimum height=6mm, minimum width=11.25mm, draw=black, inner sep=0pt},
router/.style={circle, minimum size=11mm, draw=black, fill=gray!40, text width=3.25em, text centered, inner sep=0pt},
system/.style={rectangle, rounded corners=1.5mm, minimum height=37.5mm, minimum width=62.25mm, draw=black, dashed}
]

%MySQL system
\node[server](M) at (0,15mm) {Master};
\node[server](S1) at (-12.75mm,0) {Slave1};
\node[server](S2) at (0,0) {Slave2};
\node[server](S3) at (12.75mm,0) {Slave3};
\node[router](R) at (-30mm,7.5mm) {Dispatcher};
\node[system](MySQL) at (-8.625mm,5.25mm) {};

%Clients
\node[client](C1) at (-52.5mm,15mm) {Clients};
\node[client](C2) at (-52.5mm,7.5mm) {Clients};
\node[client](C3) at (-52.5mm,0) {Clients};

%write
%\definecolor{brickred}{rgb}{0.8, 0.25, 0.33}
\draw[->, color=black!50!red, densely dashdotted] ([xshift=-0.375mm]R.north) -- ([xshift=-24.9375mm,yshift=0.75mm]M.west) -- 
node[above, color=black!50!red] {Write} ([yshift=0.75mm]M.west);
%replication
\draw[->, color=black!50!red, densely dashdotted] (M.south) -- (S2.north);
\draw[->, color=black!50!red, densely dashdotted] ([yshift=3.75mm]S2.north) -- ([yshift=3.75mm]S1.north) -- (S1.north);
\draw[->, color=black!50!red, densely dashdotted] ([yshift=3.75mm]S2.north) -- ([yshift=3.75mm]S3.north) node[above, color=black!50!red] {Replication} -- (S3.north);

%read
%\definecolor{olivedrab(web)(olivedrab3)}{rgb}{0.42, 0.56, 0.14}
\draw[->, color=black!60!green] ([xshift=0.375mm]R.north) -- ([xshift=-24.1875mm]M.west) -- node[below, color=black!60!green] {Read} (M.west);
\draw[->, color=black!60!green] ([xshift=-0.75mm]R.south) -- ([xshift=-0.75mm,yshift=-10.5mm]R.south) -- 
node[below, color=black!60!green] {Read} ([yshift=-4.5mm]S3.south) -- (S3.south);
\draw[->, color=black!60!green] (R.south) -- ([yshift=-9.75mm]R.south) -- ([yshift=-3.75mm]S2.south) -- (S2.south);
\draw[->, color=black!60!green] ([xshift=0.75mm]R.south) -- ([xshift=0.75mm,yshift=-9mm]R.south) -- ([yshift=-3mm]S1.south) -- (S1.south);

%client request
\draw[->]  (C1.east) -- (R);
\draw[->]  (C2.east) -- node[left = 1.5mm, above, black] {R/W} (R);
\draw[->]  (C3.east) -- (R);

\end{tikzpicture}


==> Figures/ReadPriorMySQL/OptimalServersVsReadArrivalRate.tex <==
\begin{tikzpicture}[scale=0.6]
\pgfplotsset{every axis ylabel/.append style={font=\Large},
	xlabel/.append style={font=\Large}}
\pgfplotsset{every tick label/.append style={font=\large}}

\begin{axis}[
%font=\footnotesize,
xlabel={Read request arrival rate},
ylabel={Optimal number of servers},
xmajorgrids,
ymajorgrids,
%ymode = log,
%log ticks with fixed point,
ymin=0,
ymax=5,
xmin=0,
xmax=4.0,
%xtick = {1,2,3,4,5,6,7},
legend entries={Approximation, Simulation},
legend style = {legend pos = north west, nodes=right, font=\large},
%title = {\textcolor{blue}{Write sojourn time vs number of servers for $\mu_r=10, \mu_w=1, \lambda_w= 0.8, \lambda_r=0.8$}}
]

% Optimal number of servers: Approximation
\addplot[
color=blue,
line width=1.2pt,
densely dashed,
]
coordinates {
	(0.0,1) (0.4,1) (0.8,1) (1.2,1) (1.6,1) (2.0,1) (2.4,1) (2.8,2) (3.2,3) (3.6,3) 
};

% Optimal number of servers: Simulation
\addplot[
color=blue,
line width=1.2pt,
every mark/.append style={solid},
mark=triangle
]
coordinates {
	(0.0,1) (0.4,1) (0.8,1) (1.2,1) (1.6,1) (2.0,1) (2.4,1) (2.8,2) (3.2,3) (3.6,4) 
};

\end{axis}
\end{tikzpicture}



==> Figures/ReadPriorMySQL/OptimalServersVsWriteArrivalRate.tex <==
\begin{tikzpicture}[scale=0.6]
\pgfplotsset{every axis ylabel/.append style={font=\Large},
	xlabel/.append style={font=\Large}}
\pgfplotsset{every tick label/.append style={font=\large}}

\begin{axis}[
%font=\footnotesize,
xlabel={Write request arrival rate},
ylabel={Optimal number of servers},
xmajorgrids,
ymajorgrids,
%ymode = log,
%log ticks with fixed point,
ymin=0,
ymax=5,
xmin=0,
xmax=0.67,
%xtick = {1,2,3,4,5,6,7},
legend entries={Approximation, Simulation},
legend style = {legend pos = north west, nodes=right, font=\large},
%title = {\textcolor{blue}{Write sojourn time vs number of servers for $\mu_r=10, \mu_w=1, \lambda_w= 0.8, \lambda_r=0.8$}}
]

% Optimal number of servers: Approximation
\addplot[
color=blue,
line width=1.2pt,
densely dashed,
]
coordinates {
	(0.064,3) (0.128,2) (0.192,1) (0.256,1) (0.32,1) (0.384,1) (0.448,2) (0.512,2) (0.576,3) (0.608,3)
};

% Optimal number of servers: Simulation
\addplot[
color=blue,
line width=1.2pt,
every mark/.append style={solid},
mark=triangle
]
coordinates {
	(0.064,3) (0.128,2) (0.192,2) (0.256,2) (0.32,2) (0.384,2) (0.448,3) (0.512,3) (0.576,4) (0.608,4)
};

\end{axis}
\end{tikzpicture}



==> Figures/WritePriorMySQL/OptimalServersVsReadArrivalRate.tex <==
\begin{tikzpicture}[scale=0.6]
\pgfplotsset{every axis ylabel/.append style={font=\Large},
	xlabel/.append style={font=\Large}}
\pgfplotsset{every tick label/.append style={font=\large}}

\begin{axis}[
%font=\footnotesize,
xlabel={Read request arrival rate},
ylabel={Optimal number of servers},
xmajorgrids,
ymajorgrids,
%ymode = log,
%log ticks with fixed point,
ymin=0,
ymax=11,
xmin=0,
xmax=4.0,
%xtick = {1,2,3,4,5,6,7},
legend entries={Approximation, Simulation},
legend style = {legend pos = north west, nodes=right, font=\large},
%title = {\textcolor{blue}{Write sojourn time vs number of servers for $\mu_r=10, \mu_w=1, \lambda_w= 0.8, \lambda_r=0.8$}}
]

% Optimal number of servers: Approximation
\addplot[
color=blue,
line width=1.2pt,
densely dashed,
]
coordinates {
	(0.0,1) (0.4,1) (0.8,1) (1.2,1) (1.6,2) (2.0,3) (2.4,4) (2.8,5) (3.2,7) (3.6,9)
};
%from old approximation	(0.0,1) (0.4,1) (0.8,1) (1.2,1) (1.6,2) (2.0,3) (2.4,5) (2.8,6) (3.2,8) (3.6,10)

% Optimal number of servers: Simulation
\addplot[
color=blue,
line width=1.2pt,
every mark/.append style={solid},
mark=triangle
]
coordinates {
	(0.0,1) (0.4,1) (0.8,1) (1.2,1) (1.6,2) (2.0,3) (2.4,4) (2.8,4) (3.2,6) (3.6,7)
};

\end{axis}
\end{tikzpicture}



==> Figures/WritePriorMySQL/OptimalServersVsWriteArrivalRate.tex <==
\begin{tikzpicture}[scale=0.6]
\pgfplotsset{every axis ylabel/.append style={font=\Large},
	xlabel/.append style={font=\Large}}
\pgfplotsset{every tick label/.append style={font=\large}}

\begin{axis}[
%font=\footnotesize,
xlabel={Write request arrival rate},
ylabel={Optimal number of servers},
xmajorgrids,
ymajorgrids,
%ymode = log,
%log ticks with fixed point,
ymin=1,
ymax=11,
xmin=0,
xmax=0.65,
%xtick = {1,2,3,4,5,6,7},
legend entries={Approximation, Simulation},
legend style = {legend pos = north west, nodes=right, font=\large},
%title = {\textcolor{blue}{Write sojourn time vs number of servers for $\mu_r=10, \mu_w=1, \lambda_w= 0.8, \lambda_r=0.8$}}
]

% Optimal number of servers: Approximation
\addplot[
color=blue,
line width=1.2pt,
densely dashed,
]
coordinates {
	(0.025,7) (0.064,4) (0.128,3) (0.192,3) (0.256,4) (0.32,4) (0.384,5) (0.448,6) (0.512,7) (0.576,9) (0.608,10)
};
%from $\lambda_r=1.4$	(0.086,1) (0.172,1) (0.258,1) (0.344,1) (0.43,1) (0.516,1) (0.602,1) (0.688,2) (0.774,4) (0.817,6)
%from old approximation	(0.086,1) (0.172,1) (0.258,1) (0.344,1) (0.43,1) (0.516,1) (0.602,2) (0.688,3) (0.774,5) (0.817,7)

% Optimal number of servers: Simulation
\addplot[
color=blue,
line width=1.2pt,
every mark/.append style={solid},
mark=triangle
]
coordinates {
	(0.025,4) (0.064,3) (0.128,3) (0.192,3) (0.256,3) (0.32,4) (0.384,5) (0.448,5) (0.512,6) (0.576,8) (0.608,9)
};
%from $\lambda_r=1.4$	(0.086,1) (0.172,1) (0.258,1) (0.344,1) (0.43,1) (0.516,1) (0.602,1) (0.688,2) (0.774,3) (0.817,6)

\end{axis}
\end{tikzpicture}


